Wavelet Adaptive Proper Orthogonal Decomposition for Large Scale Flow Data

The proper orthogonal decomposition (POD) is a powerful classical tool in fluid mechanics used, for instance, for model reduction and extraction of coherent flow features. However, its applicability to high-resolution data, as produced by three-dimensional direct numerical simulations, is limited owing to its computational complexity. Here, we propose a wavelet-based adaptive version of the POD (the wPOD), in order to overcome this limitation. The amount of data to be analyzed is reduced by compressing them using biorthogonal wavelets, yielding a sparse representation while conveniently providing control of the compression error. Numerical analysis shows how the distinct error contributions of wavelet compression and POD truncation can be balanced under certain assumptions, allowing us to efficiently process high-resolution data from three-dimensional simulations of flow problems. Using a synthetic academic test case, we compare our algorithm with the randomized singular value decomposition. Furthermore, we demonstrate the ability of our method analyzing data of a 2D wake flow and a 3D flow generated by a flapping insect computed with direct numerical simulation.

==> lattice.tex <==
% !TEX root = wPOD.tex
\colorlet{colP1}{gray!60}
\colorlet{colP2}{gray!20}
\colorlet{colG}{blue!40}        % ghost nodes
\colorlet{colredundant}{red!50} % redundant nodes
\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black,minimum size=4pt, inner sep=0pt, outer sep=0pt}}
\begin{tikzpicture}[scale=0.25,font=\footnotesize]

  \coordinate (origin) at (1,1);
  \coordinate (upperleft) at (1,17);
  \coordinate (upperright) at (17,17);
  \coordinate (lowerright) at (17,1);


	\coordinate (A) at (3.5,2.5);
	\coordinate (B) at (10.5,8.5);
	%\clip (A) rectangle (B);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Block 03 colors
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\fill[colP2,thick] (3.5,7.5) rectangle (10.5,14.5); %bright gray
	\fill[dashed,colP1,thick] (5,9) rectangle (9,13); 	% dark gray

	\coordinate (P1a) at (5,7);
	\coordinate (P1b) at (9,4);
	\coordinate (P2a) at (P1b);
	\coordinate (P2b) at (17,1);
	\coordinate (P3a) at (P1b);
	\coordinate (P3b) at (17,9);
	\coordinate (P4a) at (3,3);
	\coordinate (P4b) at (17,11);

	\coordinate (P5a) at (3,3);
	\coordinate (P5b) at (1,1);
	\coordinate (P6a) at (P1a);
	\coordinate (P6b) at (1,11);
	\coordinate (P4a) at (P3b);
	\coordinate (P4b) at (15,11);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % DBlock bounds
  %% total domain
   \draw (origin) rectangle (upperright);
   %% block 02
   \draw (1,9) rectangle (5,13);
   %% block 01
   \draw (5,13) rectangle (9,17);
  %% block 2
   \draw (origin) rectangle (9,9);
  %% block 3
   \draw (9,1) rectangle (17,9);
	 %% block 1
   \draw (9,9) rectangle (17,17);
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\fill[dashed,colP1,thick] (P2a) rectangle (P2b);
	%\fill[dashed,colP2,thick] (P3a) rectangle (P3b);
	%\fill[dashed,colP1,thick] (P4a) rectangle (P4b);
	%\fill[dashed,colP1,thick] (P5a) rectangle (P5b);
	%\fill[dashed,colP1,thick] (P6a) rectangle (P6b);


	%\draw[step=1cm,black!50,thick] (1,1) grid (10,10);
	\draw[->] (-0.5,0 ) -- (0.5,-0) node [pos=0.66,below] {$x_{1}$};
	\draw[->] (- 0.5, 0 ) -- (-0.5, 1) node [pos=0.66,left] {$x_{2}$};


	\foreach \x in {1,...,17}
	{
		\foreach \y in {1,...,17}
		{
                                %%%% Interpolating nodes
                                \ifthenelse{\x=10\AND \y>7 \AND \y<15 \OR \y=8 \AND \x>3 \AND \x<11}
                                {
																	\ifthenelse{\x=11 \AND \y>10 \AND \intcalcMod{\y-1}{2}=0}
																	{

																	}{
																		\node[cross] at (\x,\y) {};
																	}
                                }{}
																%% redundant node
																\ifthenelse{\y=9 \AND \x>4 \AND \x<10}
																{
																			\draw (\x,\y) circle (6pt);
																}{}

																\ifthenelse{\x=5 \AND \y>9 \AND \y<14}
																{
																			\draw (\x,\y) circle (6pt);
																}{}


																\ifthenelse{\y=13 \AND \x>5 \AND \x<10
																 						 }
																{
																			\draw (\x,\y) circle (6pt);
																}{}


																\ifthenelse{ \x=9 \AND \y>9 \AND \y<13}
																{
																			\draw (\x,\y) circle (6pt);
																}{}

                                %% inner nodes
                                \ifthenelse{\x>4\AND \y>8 \AND \x<10 \AND \y<14}
                                {
                                        \fill (\x,\y)  circle[radius=3pt];
                                }{

																	\ifthenelse{\x<10 \AND \y>8}
                                	{
																		\ifthenelse{\x=11 \AND \y<15 \AND \intcalcMod{\y}{2}=0}
																		{
																			% dont plot
																		}{
                                        \draw (\x,\y) circle [radius =5pt] ;
																		}
                                	}{
                                		\ifthenelse{\intcalcMod{\x-1}{2}=0 \AND \intcalcMod{\y-1}{2}=0}
                                  	{
                                        \draw (\x,\y) circle [radius =5pt] ;
                                  	}
                                  	}{}
                                }
		}
	}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Block names
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [fill=white] at (5,5) {\large2};
	\node [fill=white] at (3,15.2) {00};
	\node [fill=white] at (7,15.2) {01};
	\node [fill=white] at (2.9,11) {02};
	\node [fill=colP1] at (7,11) {03};
	\node [fill=white] at (13,13) {\large1};
	\node [fill=white] at (13,5) {\large3};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Annotation
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			  \coordinate (C) at (upperright);
        \coordinate [right = of C, label={[label distance=0.25cm] right:interior node}] (PBlock);
        \fill (PBlock) circle (7pt);

        \coordinate [below = of PBlock, label={[label distance=0.25cm] right:redundant node}] (PRed);
        \draw (PRed) circle [radius =6pt] ;
				\fill (PRed) circle (3pt);

        \coordinate [below = of PRed, label={[label distance=0.25cm] right:exterior/ghost node}] (PGhost);
        \draw (PGhost) circle [radius =5pt] ;
        % \coordinate [below = of PGhost, label={[label distance=0.5cm] right:redundant node}] (PRed);
        % \draw (PRed) circle [radius =7pt] ;
        % \fill (PRed) circle (4pt);
        \coordinate [below = of PGhost, label={[label distance=0.25cm] right:interpolated ghost node}] (INTP);
        \node [cross] at (INTP) {};

       \draw [<->] (0,1) -- (0,17) node[left, pos=0.5] {$L_2$};
       \draw [<->] (1,18) -- (17,18) node[above, pos=0.5] {$L_1$};
      %  \draw [<->] (2.8,3) -- (2.8,4) node[left,pos=0.5] {$\Delta x_2$};



\end{tikzpicture}


==> lgtdata.tex <==
% !TEX root = main_tikz.tex
\colorlet{colT1}{orange!90!white}
\colorlet{colT2}{blue!60!white}

\newcommand{\tikzmark}[3][]{\tikz[overlay,remember picture] \node [anchor=base,#1](#2) {#3};}
%\newcommand{\tikzmark}[3][]{\tikz[overlay,remember picture,baseline=(#1.base)] \node (#1) {#2};}
\begin{minipage}[c]{0.1\textwidth}
\begin{align*}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%tree list
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \texttt{tree\_id}\\
  \left [
  \begin{array}{c}
    \tikzmark[colT1]{treeid1}{1} \\
    \tikzmark[colT2]{treeid2}{2} \\
    3\\
    \vdots \\
    N_\mathrm{tree}
  \end{array}
\right ]
\end{align*}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % lgt_active
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align*}
  \tikzmark[colT1]{lgtid1}{\;}
  \texttt{lgt\_active(1:lgt\_n(1),1)}\\ =
  \left [\tikzmark[colT2]{T1id1}{}1,\tikzmark[colT2]{T1id2}{\phantom{2}} 2,
  \tikzmark[colT2]{T1id3}{\phantom{1}}5, \dots , 19 \right ]\\
  &\\
  \tikzmark[colT2]{lgtid2}{\;}
  \texttt{lgt\_active(1:lgt\_n(2),2)}\\ =
  \left [ \tikzmark[colT2]{T2id1}{}3, \tikzmark[colT2]{T2id2}{\phantom{1}}4,  \dots , \tikzmark[colT2]{T2id20}{\phantom{1}}20 \right ]\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% lgt_block
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{align*}
\end{minipage}%
\begin{minipage}[c]{0.6\textwidth}
\begin{align*}
     &    \texttt{lgt\_block(lgt\_id,lgt\_property)}=\\
     & \begin{blockarray}{*{5}{c} l}
    \begin{block}{*{5}{>{$\footnotesize}c<{$}} l}
      lgt\_id &tree code  & level & ref.ind & tree id \\
    \end{block}
    \begin{block}{>{$\footnotesize}c<{$}[*{5}{c}]}
    \tikzmark[colT1]{T1L1}{1}&0       &1      &0      &1\\
    \tikzmark[colT1]{T1L2}{2}&2       &1      &0      &1\\
      \tikzmark[colT2]{T2L1}{3}&0       &1      &0      &2\\
      \tikzmark[colT2]{T2L2}{4}&20      &2      &0      &2\\
      \tikzmark[colT1]{T1L3}{5}&30      &2      &0      &1\\
      \vdots &-1        &  \cdots& \cdots &  -1 \\
      $N_\mathrm{blocks}+1$ &22      &2 & 0 & 2\\
      %\vdots & ***       &  \cdots& \cdots &  *** \\
      $2N_\mathrm{blocks}$ &313       &3 & 0 & 1\\
      \vdots &-1        &  \cdots& \cdots &  -1 \\
      $(N_\mathrm{procs}-1)N_\mathrm{blocks}+1$ &21   &2 &0 & 2\\
      \vdots & ***       &  \cdots& \cdots &  *** \\
 \tikzmark[colT2]{T2L20}{\phantom{1}}     $N_\mathrm{procs}N_\mathrm{blocks}$ &1   &1 &0 & 2\\
    \end{block}
  \end{blockarray}
\end{align*}
\end{minipage}
\begin{tikzpicture}[overlay, remember picture,scale=0.7]
    %\node (identitydescr) [below left=of lgtid1 ]{lgtid1};
    \draw[,->,thick] (treeid1) to [in=-180,out=180] (lgtid1);
    \draw[,->,thick] (treeid2) to [in=-180,out=180](lgtid2);
  %  \draw[,->,thick] (T1id1) to  (T1L1);
    \draw[,->,thick] (T1id2.north) to  [in=-180,out=90](T1L2);
  %  \draw[,->,thick] (T2id1) to  (T2L1);
  %  \draw[,->,thick] (T2id2.north) to [in=-180,out=40] (T2L2);
    \draw[,->,thick] (T1id3.north) to  [in=-180,out=90](T1L3);
    %\node[red] (Gdescr) [below =of lgtid1]{my};
    \draw[,->,thick] (T2id20.south) to [in=-180,out=270] (T2L20);
\end{tikzpicture}


==> refinement.tex <==
% !TEX root = wPOD.tex
\colorlet{colP1}{gray!60}
\colorlet{colP2}{gray!20}
\colorlet{colG}{blue!40}        % ghost nodes
\colorlet{colredundant}{red!50} % redundant nodes
\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black,minimum size=4pt, inner sep=0pt, outer sep=0pt}}
\begin{tikzpicture}[scale=0.4]


	\coordinate (A) at (3.5,2.5);
	\coordinate (B) at (10.5,8.5);
	%\clip (A) rectangle (B);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Block 03 colors
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \fill[colP2,thick] (4.5,9.5) rectangle (11.5,16.5); %bright gray
	% \fill[dashed,colP1,thick] (6,11) rectangle (11,16); 	% dark gray

	\coordinate (P1a) at (5,7);
	\coordinate (P1b) at (9,4);
	\coordinate (P2a) at (P1b);
	\coordinate (P2b) at (17,1);
	\coordinate (P3a) at (P1b);
	\coordinate (P3b) at (17,9);
	\coordinate (P4a) at (3,3);
	\coordinate (P4b) at (17,11);

	\coordinate (P5a) at (3,3);
	\coordinate (P5b) at (1,1);
	\coordinate (P6a) at (P1a);
	\coordinate (P6b) at (1,11);
	\coordinate (P4a) at (P3b);
	\coordinate (P4b) at (15,11);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % DBlock bounds
  %% refined block
   \draw (16,11) rectangle (24,19);
   %% block 02
   \draw (16,11) rectangle (20,15);
   %% block 01
   \draw (20,15) rectangle (24,19);
	 %% block 1
   \draw (3,11) rectangle (11,19);
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\fill[dashed,colP1,thick] (P2a) rectangle (P2b);
	%\fill[dashed,colP2,thick] (P3a) rectangle (P3b);
	%\fill[dashed,colP1,thick] (P4a) rectangle (P4b);
	%\fill[dashed,colP1,thick] (P5a) rectangle (P5b);
	%\fill[dashed,colP1,thick] (P6a) rectangle (P6b);


	%\draw[step=1cm,black!50,thick] (1,1) grid (10,10);

	\foreach \x in {3,...,11}
	{
		\foreach \y in {11,...,19}
		{
		\ifthenelse{\intcalcMod{\y-1}{2}=0 \AND \intcalcMod{\x-1}{2}=0}
						{
						\fill (\x,\y)  circle[radius=5pt];
						}{

						}
		}
	}


	\foreach \x in {16,...,24}
	{
		\foreach \y in {11,...,19}
		{
		\ifthenelse{\intcalcMod{\y-1}{2}=0 \AND \intcalcMod{\x}{2}=0}
						{
						\fill (\x,\y)  circle[radius=5pt];
						}{
						\draw (\x,\y) circle [radius =4pt] ;
						}
		}
	}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Block names
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [fill=white] at (18,18) {\footnotesize $p0$};
	\node [fill=white] at (22,18) {\footnotesize $p1$};
	\node [fill=white] at (18,14) {\footnotesize $p2$};
	\node [fill=white] at (22,14) {\footnotesize $p3$};
	\node [fill=white] at (7,16) {$p$};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Annotation
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node at (7,9) {$\mathcal{B}_p^{j}$};
				\node at (20,9) {($\mathcal{B}_{p0}^{j+1}$,$\mathcal{B}_{p1}^{j+1}$,$\mathcal{B}_{p2}^{j+1}$,$\mathcal{B}_{p3}^{j+1}$)};
				\coordinate (xblock) at (3,11);
				\fill (xblock) circle (7pt);
				\node at (3,10) {$(x_p^j,y_p^j)$};

\path[->] (7,20.5) edge[line width=0.742mm] node[ fill=white, anchor=center, pos=0.5,font=\bfseries] {refinement} (20,20.5);
\path[<-] (7,22) edge[line width=0.742mm] node[ fill=white, anchor=center, pos=0.5,font=\bfseries] {coarsening} (20,22);

\end{tikzpicture}


==> treestructure.tex <==
% !TEX root = main_tikz.tex

%\usetikzlibrary{arrows,shapes,positioning,shadows,trees}
\colorlet{colp1}{orange!10!white}
\colorlet{colp2}{blue!10!white}
\colorlet{colp3}{green!10!white}
\colorlet{colp4}{red!10!white}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First octree TREE 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[sibling distance=30pt,level 1/.style={sibling distance=55pt},
  level 2/.style={sibling distance=25pt},level 3/.style={sibling distance=35pt},scale=0.8]
  \tikzstyle{every node}=[draw, rectangle, minimum width=20pt, minimum height = 20pt]
  \node {$\Tree_1$}
  child {node [fill=colp1]{0}}
  child {node {1}
    child {node [fill=colp4]{10}}
    child {node [fill=colp4]{11}}
    child {node [fill=colp4]{12}}
    child {node [fill=colp4]{13}}
  }
  child {node [fill=colp1]{2}}
  child {node {3}
    child {node [fill=colp1]{30}}
    child {node {31}
          child {node [fill=colp3]{310}}
          child {node [fill=colp3]{311}}
          child {node [fill=colp3]{312}}
          child {node [fill=colp2]{313}}
          }
    child {node [fill=colp2]{32}}
    child {node [fill=colp2]{33}}
  };
\end{tikzpicture}
\end{minipage}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second octree TREE 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{0.45\textwidth}
\centering
  \begin{tikzpicture}[scale=0.7]
  \tikzstyle{every node}=[draw, node distance = 1.2cm,rectangle, minimum width=20pt, minimum height = 20pt]

  \node {$\Tree_2$}
  child {node [fill=colp1]{0}}
  child {node [fill=colp4]{1}}
  child {node {2}
    child {node [fill=colp1]{20}}
    child {node [fill=colp3]{21}}
    child {node [fill=colp2]{22}}
    child {node (D)[fill=colp2]{23}
    }
  }
  child {node [fill=colp3]{3}};
  \node [draw=none,below of=D] {};
\end{tikzpicture}
\end{minipage}\\




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MESHES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.1cm}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Mesh of TREE 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{0.45\textwidth}
\centering
    Grid $\Omega_1$\\
  \begin{tikzpicture}[scale=0.5]
   \draw [fill=colp1](0,0) rectangle (8,8);
   \draw [fill=colp3](6,0) rectangle (8,4);
   \draw [fill=colp2](4,0) rectangle (8,2);
   \draw [fill=colp2](7,2) rectangle (8,3);
   \draw [fill=colp4](4,4) rectangle (8,8);%node[pos=.5] {13};
   \draw (0,0) grid [step=4] (8,8);
  \draw (4,0) grid [step=2] (8,4);
  \draw (4,4) grid [step=2] (8,8);
  \draw (6,2) grid [step=1] (8,4);
  %% coordinate arrows
  \draw[->] (-0.5,-0.50) --(2,-0.50) node[below] {$x$};
  \draw[->] (-0.5,-0.50) --(-0.50,2) node[left] {$y$};
  %% hilbertcurve
  \draw[dashed] (1,7) -- (3,7) -- (3,5) -- (1,5)--(1,3) --(1,1) -- (3,1) --(3,3);
  \draw[dashed] (3,3) -- (5,3) -- (5,1) -- (7.5,1)--(7.5,2.5)--(6.5,2.5)--(6.5,3.5)--(7.5,3.5);
  \draw[dashed] (7.5,3.5)--(7.5,5)--(5,5)--(5,7)--(7,7);
  %% treecodes
  \node at (2,2) {2};
  \node at (7,1) {33};
  \node at (5,1) {32};
  \node at (5,3) {30};
  \node at (2,6) {0};
  \node at (6.5,3.5) {\tiny310};
  \node at (7.5,3.5) {\tiny311};
  \node at (7.5,2.5) {\tiny313};
  \node at (6.5,2.5) {\tiny312};
  \node at (5,7) {10};
  \node at (7,7) {11};
  \node at (5,5) {12};
  \node at (7,5) {13};
\end{tikzpicture}
\end{minipage}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Mesh of TREE 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{0.45\textwidth}
\centering
Grid $\Omega_2$\\
  \begin{tikzpicture}[scale=0.5]
   \draw [fill=colp1](0,0) rectangle (8,8);
   \draw [fill=colp1](2,2) rectangle (4,4);
   \draw [fill=colp2](0,0) rectangle (4,2);
   \draw [fill=colp3](2,2) rectangle (4,4);
   \draw [fill=colp3](4,0) rectangle (8,4);
   \draw [fill=colp4](4,4) rectangle (8,8);
  \draw (0,0) grid [step=4] (8,8);
  \draw (0,0) grid [step=2] (4,4);
  \draw[->] (-0.5,-0.50) --(2,-0.50) node[below] {$x$};
  \draw[->] (-0.5,-0.50) --(-0.50,2) node[left] {$y$};
  %% hilbertcurve
  \draw[dashed] (1,7) -- (3,7) -- (3,5) -- (1,5)--(1,3) --(1,1) -- (3,1) --(3,3);
  \draw[dashed] (3,3) -- (5,3) -- (5,1) -- (7,1)--(7,2)--(7,5);
  \draw[dashed] (7,5)--(5,5)--(5,7)--(7,7);
  % Treecodes
\node at (1,1) {22};
\node at (3,1) {23};
\node at (3,3) {21};
\node at (1,3) {20};
\node at (2,6) {0};
\node at (6,2) {3};
\node at (6,6) {1};

\end{tikzpicture}
\end{minipage}

